Clustering with Same-Cluster Queries

We propose a framework for Semi-Supervised Active Clustering framework (SSAC), where the learner is allowed to interact with a domain expert, asking whether two given instances belong to the same cluster or not. We study the query and computational complexity of clustering in this framework. We consider a setting where the expert conforms to a center-based clustering with a notion of margin. We show that there is a trade off between computational complexity and query complexity; We prove that for the case of $k$-means clustering (i.e., when the expert conforms to a solution of $k$-means), having access to relatively few such queries allows efficient solutions to otherwise NP hard problems. In particular, we provide a probabilistic polynomial-time (BPP) algorithm for clustering in this setting that asks $O\big(k^2\log k + k\log n)$ same-cluster queries and runs with time complexity $O\big(kn\log n)$ (where $k$ is the number of clusters and $n$ is the number of instances). The algorithm succeeds with high probability for data satisfying margin conditions under which, without queries, we show that the problem is NP hard. We also prove a lower bound on the number of queries needed to have a computationally efficient clustering algorithm in this setting.

==> figures/ZFig.tex <==
\ifdefined\COMPLETE
\else
\documentclass[12pt]{article}
\usepackage{tikz}
\usetikzlibrary{shapes, calc, arrows, through, intersections, decorations.pathreplacing, patterns}

\begin{document}
\fi
\def\alph{$2+\sqrt{5}$}
\begin{tikzpicture}[scale=7]

	
	\node[label=90:\scriptsize $r_{i,2j-1}$] at (0.1,0) {$\bullet$};
	\node[label=90:\scriptsize $r_{i,2j}$] at (0.5,0) {$\bullet$};
	\node[label=90:\scriptsize $r_{i,2j+1}$] at (0.9,0) {$\bullet$};
	
	\node[label=180:\scriptsize $\sqrt{h^2-1}$] at (0.5,-0.07) {};
	\node[label=180:\scriptsize $x_{i,j}$] at (0.5,-0.15) {$\bullet$};
	
	
	\node[label=180:\scriptsize $h$] at (0.83,-0.1) {};
	\node[label=180:\scriptsize $x_{i,j}'$] at (0.7,-0.25) {$\bullet$};
	
	\node[label=270:\scriptsize $g_{i,j}$] at (0.46,-0.4) {$\circ$};
	
	
	\node[label=180:\scriptsize $y_{i,j}$] at (0.5,-0.65) {$\bullet$};
	\node[label=180:\scriptsize $y_{i,j}'$] at (0.7,-0.55) {$\bullet$};
	
	
	\node[label=270:\scriptsize $r_{i+1,2j-1}$] at (0.1,-0.8) {$\bullet$};
	\node[label=270:\scriptsize $r_{i+1,2j}$] at (0.5,-0.8) {$\bullet$};
	\node[label=270:\scriptsize $r_{i+1,2j+1}$] at (0.9,-0.8) {$\bullet$};
	
	
	\node[label=180:\scriptsize $\sqrt{h^2-1}$] at (0.5,-0.07) {};
	
	
	\node[label=180:\scriptsize $\alpha$] at (0.4,-0.43) {};
	\node[label=90:\scriptsize $1$] at (0.6,-0.02) {};
	\node[label=90:\scriptsize $2$] at (0.3,-0.02) {};
	
	
	\draw[<->] (0.5,-0.13) -- (0.5,-0.02);
	\draw[<->] (0.26,-0.4) -- (0.44,-0.4);
	\draw[dotted,-] (0.7, 0.05) -- (0.7, -0.85);
	\draw[<->] (0.74, 0.0) -- (0.74, -0.25);
	\draw[<->] (0.68, 0.0) -- (0.52, 0.0);
	\draw[<->] (0.12, 0.0) -- (0.48, 0.0);
	\draw[black, thick] (0.5,-0.4) circle (0.25);
\end{tikzpicture}


\ifdefined\COMPLETE
\else
\end{document}
\fi


==> figures/different.tex <==
\ifdefined\COMPLETE
\else
\documentclass[12pt]{article}
\usepackage{tikz}
\usepackage{color}
\usetikzlibrary{shapes, calc, arrows, through, intersections, decorations.pathreplacing, patterns}

\begin{document}
\begin{tikzpicture}
\node[inner sep=0pt] (c1) at (0,0)
    {\includegraphics[width=.15\textwidth]{cat.jpg}};
\node[inner sep=0pt] (c2) at (0,2)
    {\includegraphics[width=.15\textwidth]{cat.jpg}};
\node[inner sep=0pt] (c3) at (3,0)
    {\includegraphics[width=.15\textwidth]{cat.jpg}};
\node[inner sep=0pt] (c4) at (3,2)
    {\includegraphics[width=.15\textwidth]{cat.jpg}};
    
\node[inner sep=0pt] (d1) at (10,0)
    {\includegraphics[width=.15\textwidth]{dog.jpg}};
\node[inner sep=0pt] (d2) at (12,0)
    {\includegraphics[width=.15\textwidth]{dog.jpg}};
\node[inner sep=0pt] (d3) at (10,2)
    {\includegraphics[width=.15\textwidth]{dog.jpg}};
\node[inner sep=0pt] (d4) at (12,2)
    {\includegraphics[width=.15\textwidth]{dog.jpg}};

\node at (6,-5) {\color{red}{\Large \textbf{DISSIMILAR !!}}};    
\draw[green, thick] (1.5,1) circle (3.5);
\draw[black, thick] (11,1) circle (2.5);

\end{tikzpicture}
\end{document}

==> figures/gammaAlgo.tex <==
\ifdefined\COMPLETE
\else
\documentclass[12pt]{article}
\usepackage{tikz}
\usetikzlibrary{shapes, calc, arrows, through, intersections, decorations.pathreplacing, patterns}

\begin{document}
\fi

\begin{tikzpicture}
\filldraw[blue] (3.0,2.3) circle (6pt) node[anchor=west] {\hspace{0.1in}x};
\filldraw[blue] (1.0,2.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (3.0,0.3) circle (6pt) node[anchor=west] {};
\filldraw[blue] (-1.0,0.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (0.0,-2.3) circle (6pt) node[anchor=west] {};
\filldraw[blue] (3.0,-1.3) circle (6pt) node[anchor=west] {};
\filldraw[green] (1.0,-0.0) circle (6pt) node[anchor=west] {};
\draw[green, thick] (1.32,0) circle (3.12);

\filldraw[black] (13.0,2.3) circle (6pt) node[anchor=west] {};
\filldraw[red] (11.0,2.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (13.0,0.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (9.0,0.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (10.0,-2.3) circle (6pt) node[anchor=west] {};
\filldraw[red] (13.0,-1.3) circle (6pt) node[anchor=west] {};
\filldraw[red] (11.0,-0.0) circle (6pt) node[anchor=west] {};
\draw[<->](1.2, 0.2) -- node[below]{R} (2.7, 2.1);
\end{tikzpicture}

{\Large
\begin{center}
\noindent Compute distance of all points to the `green' point.\\
\vspace{0.1cm}Sort them.

\begin{table}[!ht]
\centering
\begin{tabular}{llllllllll}
\hline
\multicolumn{1}{|l|}{$=$} & \multicolumn{1}{l|}{$=$} & \multicolumn{1}{l|}{$=$} & \multicolumn{1}{l|}{...} & \multicolumn{1}{l|}{...} & \multicolumn{1}{l|}{$=$} & \multicolumn{1}{l|}{$\neq$} & \multicolumn{1}{l|}{$\neq$} & \multicolumn{1}{l|}{....} & \multicolumn{1}{l|}{$\neq$} \\ \hline
 &  &  &  &  &  \begin{tikzpicture}[baseline=0]
    \draw[<-](0.0, 1.0) -- node[below]{} (0.0, 0.0);
  \end{tikzpicture}  &  &  &  &
\end{tabular}
\end{table}
\vspace{-0.2in}\noindent Use binary search to find the separation.
\end{center}
}
\ifdefined\COMPLETE
\else
\end{document}
\fi


==> figures/gammaMargin.tex <==
\ifdefined\COMPLETE
\else
\documentclass[12pt]{article}
\usepackage{tikz}
\usetikzlibrary{shapes, calc, arrows, through, intersections, decorations.pathreplacing, patterns}

\begin{document}
\fi

\def\alph{$2+\sqrt{5}$}
\begin{tikzpicture}
\filldraw[black] (3.0,2.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (1.0,2.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (3.0,0.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (-1.0,0.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (0.0,-2.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (3.0,-1.3) circle (6pt) node[anchor=west] {};
\filldraw[green] (1.0,-0.0) circle (6pt) node[anchor=west] {};
\draw[green, thick, dotted] (1.32,0) circle (3.12);

\filldraw[black] (13.0,2.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (11.0,2.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (13.0,0.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (9.0,0.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (10.0,-2.3) circle (6pt) node[anchor=west] {};
\filldraw[black] (13.0,-1.3) circle (6pt) node[anchor=west] {};
\filldraw[green] (11.0,-0.0) circle (6pt) node[anchor=west] {};
\draw[green, thick, dotted] (12.02,0) circle (3.12);

\draw[<->](1.32, 0.0) -- node[below]{x} (2.7, 0.3);
\draw[<->](1.32, 0.0) -- node[below]{y} (9.6, -2.2);
\end{tikzpicture}

\begin{center}$\gamma x < y$\end{center}
\ifdefined\COMPLETE
\else
\end{document}
\fi


==> figures/lowerBdFig.tex <==
\ifdefined\COMPLETE
\else
\documentclass[12pt]{article}
\usepackage{tikz}
\usetikzlibrary{shapes, calc, arrows, through, intersections, decorations.pathreplacing, patterns}

\begin{document}
\fi
\def\alph{$2+\sqrt{5}$}
\begin{tikzpicture}[scale=7]

	\node[label=180:$R_1$] at (0.0,0) {$\diamond$};	
	\node[] at (0.1,0) {$\bullet$};
	\node[] at (0.2,0) {$\bullet$};
	\node[] at (0.3,0) {$\bullet$};
	\node[] at (0.4,0) {$\bullet$};
	\node[] at (0.6,0) {$\ldots$};
	
	\node[] at (0.8,0) {$\bullet$};
	\node[] at (0.9,0) {$\bullet$};
	\node[] at (1.0,0) {$\diamond$};
	
	
	\node[label=180:$G_1$] at (0.0,-0.1) {};	
	\node[] at (0.2,-0.1) {$\circ$};
	\node[] at (0.4,-0.1) {$\circ$};
	\node[] at (0.6,-0.1) {$\ldots$};
	
	\node[] at (0.8,-0.1) {$\circ$};
	
	\node[label=180:$R_2$] at (0.0,-0.2) {$\diamond$};	
	\node[] at (0.1,-0.2) {$\bullet$};
	\node[] at (0.2,-0.2) {$\bullet$};
	\node[] at (0.3,-0.2) {$\bullet$};
	\node[] at (0.4,-0.2) {$\bullet$};
	\node[] at (0.6,-0.2) {$\ldots$};
	
	\node[] at (0.8,-0.2) {$\bullet$};
	\node[] at (0.9,-0.2) {$\bullet$};
	\node[] at (1.0,-0.2) {$\diamond$};
	
	
	
	\node[label=180:$G_{l-1}$] at (0.0,-0.4) {};	
	\node[] at (0.2,-0.4) {$\circ$};
	\node[] at (0.4,-0.4) {$\circ$};
	\node[] at (0.6,-0.4) {$\ldots$};
	
	\node[] at (0.8,-0.4) {$\circ$};
	
	\node[label=180:$R_l$] at (0.0,-0.5) {$\diamond$};	
	\node[] at (0.1,-0.5) {$\bullet$};
	\node[] at (0.2,-0.5) {$\bullet$};
	\node[] at (0.3,-0.5) {$\bullet$};
	\node[] at (0.4,-0.5) {$\bullet$};
	\node[] at (0.6,-0.5) {$\ldots$};
	
	\node[] at (0.8,-0.5) {$\bullet$};
	\node[] at (0.9,-0.5) {$\bullet$};
	\node[] at (1.0,-0.5) {$\diamond$};
	
	
	\node[label=90:\scriptsize$d$] at (0.05,0.0) {};
	\node[label=90:\scriptsize$2$] at (0.15,0.0) {};
	\node[label=90:\scriptsize$2$] at (0.85,0.0) {};
	\node[label={90:\scriptsize $d-\epsilon$}] at (0.97,0.0) {};
	\node[label=90:\scriptsize$4$] at (0.3,-0.1) {};
	
	
	\draw[<->] (0.02, 0.0) -- (0.08, 0.0);
	\draw[<->] (0.12, 0.0) -- (0.18, 0.0);
	\draw[<->] (0.82, 0.0) -- (0.88, 0.0);
	\draw[<->] (0.92, 0.0) -- (0.98, 0.0);
	

	\draw[<->] (0.38, -0.1) -- (0.22, -0.1);
\end{tikzpicture}


\ifdefined\COMPLETE
\else
\end{document}
\fi


==> figures/same.tex <==
\ifdefined\COMPLETE
\else
\documentclass[12pt]{article}
\usepackage{tikz}
\usepackage{color}
\usetikzlibrary{shapes, calc, arrows, through, intersections, decorations.pathreplacing, patterns}

\begin{document}
\begin{tikzpicture}
\node[inner sep=0pt] (c1) at (0,0)
    {\includegraphics[width=.15\textwidth]{cat.jpg}};
\node[inner sep=0pt] (c2) at (0,2)
    {\includegraphics[width=.15\textwidth]{dog.jpg}};
\node[inner sep=0pt] (c3) at (3,0)
    {\includegraphics[width=.15\textwidth]{dog.jpg}};
\node[inner sep=0pt] (c4) at (3,2)
    {\includegraphics[width=.15\textwidth]{cat.jpg}};
    
\node[inner sep=0pt] (d1) at (10,0)
    {\includegraphics[width=.15\textwidth]{apple.jpg}};
\node[inner sep=0pt] (d2) at (12,0)
    {\includegraphics[width=.15\textwidth]{banana.jpeg}};
\node[inner sep=0pt] (d3) at (10,2)
    {\includegraphics[width=.15\textwidth]{apple.jpg}};
\node[inner sep=0pt] (d4) at (12,2)
    {\includegraphics[width=.15\textwidth]{banana.jpeg}};

\node at (6,-5) {\color{red}{\Large \textbf{SIMILAR !!}}};    
\draw[green, thick] (1.5,1) circle (3.5);
\draw[black, thick] (11,1) circle (2.5);

\end{tikzpicture}
\end{document}
